Scalable DAQ system operating the CHIPS-5 neutrino detector

The CHIPS R&D project focuses on development of low-cost water Cherenkov neutrino detectors through novel design strategies and resourceful engineering. This work presents an end-to-end DAQ solution intended for a recent 5 kt CHIPS prototype, which is largely based on affordable mass-produced components. Much like the detector itself, the presented instrumentation is composed of modular arrays that can be scaled up and easily serviced. A single such array can carry up to 30 photomultiplier tubes (PMTs) accompanied by electronics that generate high voltage in-situ and deliver time resolution of up to 0.69 ns. In addition, the technology is compatible with the White Rabbit timing system, which can synchronize its elements to within 100 ps. While deployment issues did not permit the presented DAQ system to operate beyond initial evaluation, the presented hardware and software successfully passed numerous commissioning tests that demonstrated their viability for use in a large-scale neutrino detector, instrumented with thousands of PMTs.

==> fig/14_fanouts_and_junction_box.tex <==
\begin{tikzpicture}
    \node[above right, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\columnwidth]{fig/14_fanouts_and_junction_box}};

    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % NOTE: uncomment the following code to reveal alignment grid
        %       see https://latexdraw.com/how-to-annotate-an-image-in-latex/

        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

        % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

        \draw[latex-, very thick, Goldenrod] (4.2,8) -- ++(-0.5,0) node[left,black,fill=Goldenrod,rounded corners]{\small Junction box};

        \draw[latex-, very thick, Goldenrod] (1.2,5.5) -- ++(0,+0.5) node[above,black,fill=Goldenrod,rounded corners]{\small Madison fanout};

        \draw[latex-, very thick, Goldenrod] (6.6,3.5) -- ++(+0.5,0) node[right,black,fill=Goldenrod,rounded corners]{\small $5\times$ Nikhef fanout};

        \draw[latex-, very thick, Goldenrod] (7.3,6.5) -- ++(+0.5,0) node[right,black,fill=Goldenrod,rounded corners]{\small Umbilical fiber};
    \end{scope}
\end{tikzpicture}

==> fig/15_shore_equipment.tex <==
\begin{tikzpicture}
    \node[above right, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\columnwidth]{fig/15_shore_equipment}};

    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % NOTE: uncomment the following code to reveal alignment grid
        %       see https://latexdraw.com/how-to-annotate-an-image-in-latex/

        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

        % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

        \draw[latex-, very thick, Goldenrod] (4.1,8.1) -- ++(+0.5,0) node[right,black,fill=Goldenrod,rounded corners]{\small GNSS receiver};
        
        \draw[latex-, very thick, Goldenrod] (3.8,7) -- ++(+1.5,0) node[right,black,fill=Goldenrod,rounded corners]{\small Ethernet switch};

        \draw[latex-, very thick, Goldenrod] (4.5,4.2) -- ++(0,-1.7) node[below,black,fill=Goldenrod,rounded corners]{\small $2\times$ WR switch};

        \draw[latex-, very thick, Goldenrod] (1.3,5) -- ++(0,-2) node[below,black,fill=Goldenrod,rounded corners]{\small Umbilical fiber};

        \draw[latex-, very thick, Goldenrod] (6.7,3.3) -- ++(+0.5,0) node[right,black,fill=Goldenrod,rounded corners]{\small CWDM multiplexer};
        
        \draw[latex-, very thick, Goldenrod] (8.7,6.2) -- ++(0,-0.75) node[below,black,fill=Goldenrod,rounded corners]{\small $4\times$ \daq computer};
    \end{scope}
\end{tikzpicture}

==> fig/2_clb_calamares.tex <==
\begin{tikzpicture}
    \node[above right, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\columnwidth,trim={40pt 70pt 0 70pt},clip]{fig/2_clb_calamares}};

    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % NOTE: uncomment the following code to reveal alignment grid
        %       see https://latexdraw.com/how-to-annotate-an-image-in-latex/

        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

        % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

        \draw[latex-, very thick, Goldenrod] (2.3,7.4) -- ++(+0.4,+1) node[right,black,fill=Goldenrod,rounded corners]{\small $1\times$~SFP upstream};

        \node[right,black,fill=Goldenrod,rounded corners] (rj45) at (6,8) {\small $30\times$~RJ45 towards~PMTs};
        \draw[latex-, very thick, Goldenrod] (7.05,4) -- (rj45);
        \draw[latex-, very thick, Goldenrod] (7.05,6) -- (rj45);

        \draw[latex-, very thick, Goldenrod] (1.5,2) -- ++(+1,-1) node[right,black,fill=Goldenrod,rounded corners]{\small Central logic board (CLB)};

        \draw[latex-, very thick, Goldenrod] (6,3.8) -- ++(0,-1) node[below,black,fill=Goldenrod,rounded corners]{\small Calamares board};
    \end{scope}
\end{tikzpicture}

==> fig/2_coco.tex <==
\begin{tikzpicture}
    \node[above right, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\columnwidth,trim={50pt 170pt 10pt 120pt},clip]{fig/2_coco}};

    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % NOTE: uncomment the following code to reveal alignment grid
        %       see https://latexdraw.com/how-to-annotate-an-image-in-latex/

        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

        % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

        \draw[latex-, very thick, Goldenrod] (5.7,6.7) -- ++(+1.4,+2) node[right,black,fill=Goldenrod,rounded corners]{\small \coco};
    \end{scope}
\end{tikzpicture}

==> fig/3_time_over_threshold.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3_time_over_threshold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{706.73898291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5411144)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3_time_over_threshold.pdf}}%
    \put(0.91041539,0.53016481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
    \put(0.969305,0.43233617){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Threshold voltage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3_time_over_threshold.pdf}}%
    \put(0.14261209,0.15637377){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Discriminator\end{tabular}}}}%
    \put(0.14261209,0.09465226){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Time over Threshold\end{tabular}}}}%
    \put(0.14261209,0.21946222){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Clock signal\end{tabular}}}}%
    \put(0.14261209,0.39132878){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}PMT anode pulse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3_time_over_threshold.pdf}}%
    \put(0.14261209,0.03056899){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Time of Arrival\end{tabular}}}}%
    \put(0.20621995,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2672805,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.3240962,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.38303432,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.44197244,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.49878814,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.55772626,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.61666432,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.67560245,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.73454057,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.78498895,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.84392707,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.9028652,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.96180332,0.21453395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.3240962,0.09143326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.38303432,0.09143326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.44197244,0.09143326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.20621995,0.02776049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2672805,0.02776049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.3240962,0.02776049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.20621995,0.09143326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3_time_over_threshold.pdf}}%
  \end{picture}%
\endgroup%


==> fig/5_microdaq.tex <==
\begin{tikzpicture}
    \node[above right, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\columnwidth,trim={40pt 210pt 0 80pt},clip]{fig/5_microdaq}};

    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % NOTE: uncomment the following code to reveal alignment grid
        %       see https://latexdraw.com/how-to-annotate-an-image-in-latex/

        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

        % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

        \draw[latex-, very thick, Goldenrod] (7.1,7) -- ++(+0.5,0) node[right,black,fill=Goldenrod,rounded corners]{\small \microdaq};
        \draw[latex-, very thick, Goldenrod] (6.9,5) -- ++(+0.5,0) node[right,black,fill=Goldenrod,rounded corners,text width=58pt,text centered]{\small CW voltage multiplier};
    \end{scope}
\end{tikzpicture}

==> fig/6_badgerboard.tex <==
\begin{tikzpicture}
    \node[above right, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\columnwidth,trim={0 80pt 0 60pt},clip]{fig/6_badgerboard}};

    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % NOTE: uncomment the following code to reveal alignment grid
        %       see https://latexdraw.com/how-to-annotate-an-image-in-latex/

        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

        % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

        \draw[latex-, very thick, Goldenrod] (2,7.5) -- ++(0,+0.75) node[above,black,fill=Goldenrod,rounded corners]{\small \bbg};
        \draw[latex-, very thick, Goldenrod] (1.2,3) -- ++(0,-1.25) node[below,black,fill=Goldenrod,rounded corners,xshift=20]{\small $1\times$~RJ45 upstream};

        \node[right,black,fill=Goldenrod,rounded corners] (rj45) at (4.5,8.95) {\small $16\times$~RJ45 towards~PMTs};
        \draw[latex-, very thick, Goldenrod] (7.5,6.8) -- (rj45);
        \draw[latex-, very thick, Goldenrod] (6.5,5) -- (rj45);
    \end{scope}
\end{tikzpicture}

==> fig/6_chips_baseline.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '6_chips_baseline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.89939099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20925803)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{6_chips_baseline.pdf}}%
    \put(0.67023635,0.20053741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize \numi bldg.}\end{tabular}}}}%
    \put(0.20897267,0.20053741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Shore huts}\end{tabular}}}}%
    \put(0.17379686,0.17336673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize \chipsfive}\end{tabular}}}}%
    \put(0.02634286,0.03968228){\color[rgb]{0,0,0}\rotatebox{33.520202}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wentworth 2W\end{tabular}}}}}%
    \put(0.87790305,0.10134688){\color[rgb]{0,0,0}\rotatebox{-35.988449}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fermilab\end{tabular}}}}}%
    \put(0.76908381,0.06788224){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Target}\end{tabular}}}}%
    \put(0.80131013,0.02352781){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Proton beam}\end{tabular}}}}%
    \put(0.67957303,0.06788224){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Absorber}\end{tabular}}}}%
    \put(0.26905099,0.12127276){\color[rgb]{0.84705882,0.91764706,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize\textbf{\Pnu}}\end{tabular}}}}%
    \put(0.30217168,0.11051396){\color[rgb]{0.84705882,0.91764706,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize\textbf{\Pnu}}\end{tabular}}}}%
    \put(0.29175251,0.14899837){\color[rgb]{0.84705882,0.91764706,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize\textbf{\Pnu}}\end{tabular}}}}%
    \put(0.48173141,0.01574764){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{l}\qty[round-precision=0]{712}{\kilo\meter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{6_chips_baseline.pdf}}%
    \put(0.78211134,0.20053741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Target bldg.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{6_chips_baseline.pdf}}%
  \end{picture}%
\endgroup%


==> fig/7_chipsfive_render.tex <==
% NOTE: this requires tikz libraries: decorations.pathreplacing, calligraphy

\begin{tikzpicture}
    \node[above right, inner sep=0pt] (image) at (0,0) {\includegraphics[width=0.5\columnwidth]{fig/7_chipsfive_render}};

    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % NOTE: uncomment the following code to reveal alignment grid
        %       see https://latexdraw.com/how-to-annotate-an-image-in-latex/

        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

        % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

        \draw [very thick,decorate,decoration={calligraphic brace,mirror}] (10.3,7.5) -- (10.3,9.5);
        \node[right,black] at (10.4,8.5) {\small Top endcap};

        \draw[latex-, very thick, Goldenrod] (7.5,7.7) -- ++(0,-0.5) node[below,black,fill=Goldenrod,rounded corners]{\small Steel frame};

        \draw [very thick,decorate,decoration={calligraphic brace,mirror}] (10.3,3.25) -- (10.3,7.25);
        \node[right,black] at (10.4,5.25) {\small Barrel};

        \draw [very thick,decorate,decoration={calligraphic brace,mirror}] (10.3,1) -- (10.3,3);
        \node[right,black] at (10.4,2) {\small Bottom endcap};

        \draw[latex-, very thick, Goldenrod] (4,8.3) -- ++(0,+0.5) node[above,black,fill=Goldenrod,rounded corners]{\small Buoyant pipes};

        \node[left,black,fill=Goldenrod,rounded corners] (planes) at (4.2,4.5) {\small Instrumented planes};
        \draw[latex-, very thick, Goldenrod] (4.7,4.5) -- (planes);
        \draw[latex-, very thick, Goldenrod] (5,3) -- (planes);

        %\node[below,black,fill=Goldenrod,rounded corners] (dyneema) at (4.5,1) {\small Dyneema cables};
        %\draw[latex-, very thick, Goldenrod] (3.15,1.8) -- (dyneema);
        %\draw[latex-, very thick, Goldenrod] (5.8,1.8) -- (dyneema);
    \end{scope}
\end{tikzpicture}


==> fig/7_danout_board.tex <==
\begin{tikzpicture}
    \node[above right, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\columnwidth,trim={0 20pt 0 60pt},clip]{fig/7_danout_board}};

    \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % NOTE: uncomment the following code to reveal alignment grid
        %       see https://latexdraw.com/how-to-annotate-an-image-in-latex/

        % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

        % Axes' labels
        % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y}; }

        \draw[latex-, very thick, Goldenrod] (5.6,6) -- ++(+1,+2) node[above,black,fill=Goldenrod,rounded corners,text width=120pt, text centered, xshift=40]{\small $2\times$ timing signal input (IRIG-B, \qty[round-precision=0]{10}{\mega\hertz}~clock)};

        \draw[latex-, very thick, Goldenrod] (2.35,2) -- ++(-0.35,0) node[left,black,fill=Goldenrod,rounded corners]{\small BeagleBone};

        \node[above,black,fill=Goldenrod,rounded corners] (rj45) at (5.36,3.5) {\small $16\times$ RJ45 link pairs};
        \draw[latex-, very thick, Goldenrod] (3.1,5.5) -- (rj45);
        \draw[latex-, very thick, Goldenrod] (7.6,5.5) -- (rj45);
    \end{scope}
\end{tikzpicture}
